The chromatic number of the square of subcubic planar graphs

Wegner conjectured in 1977 that the square of every planar graph with maximum degree at most $3$ is $7$-colorable. We prove this conjecture using the discharging method and computational techniques to verify reducible configurations.

==> images/ComputationAssumption.tex <==
%\draw (1.5,0.)-- (3.,0.);
\draw (3.,0.)-- (7.,0.);
%\draw (6.,0.)-- (7.5,0.);
\draw (0,0.)-- (3,0.);
\draw (7,0.)-- (10,0.);



\draw [fill=black] (7.,0.) circle (5.5pt);
\draw [fill=black] (3.,0.) circle (5.5pt);

\draw (3,0) -- ++(90:2cm) 		coordinate (A)
	-- ++(90+30:2cm)		coordinate (B)
	(A) -- ++(90-30:2cm)		coordinate (C);
	
\draw (7,0) -- ++(90:2cm) 		coordinate (D)
	-- ++(90+30:2cm)		coordinate (E)
	(D) -- ++(90-30:2cm)		coordinate (F);

%\draw[dotted] (A) -- (E);
%\draw[dotted] (A) -- (F);
\draw[dashdotted] (D) -- (B);
\draw[dashdotted] (D) -- (C);

\draw [fill=white] (A) circle (5.5pt);
\draw [fill=white] (B) circle (5.5pt);
\draw [fill=white] (C) circle (5.5pt);	
\draw [fill=white] (D) circle (5.5pt);
\draw (D) ++ (.8,0) node {$v$};
\draw [fill=white] (E) circle (5.5pt);
\draw [fill=white] (F) circle (5.5pt);



==> images/RestrictedPrecolorings.tex <==
\draw (0.,0.)-- (3.,0.);
\draw (3.,0.)-- (6.,0.);
\draw (6.,0.)-- (9.,0.);

\draw (3,0) node [below] {$u$};
\draw (6,0) node [below] {$v$};



\draw [fill=black] (0.,0.) circle (5.5pt);
\draw [fill=black] (3.,0.) circle (5.5pt);
\draw [fill=black] (6.,0.) circle (5.5pt);
\draw [fill=black] (9.,0.) circle (5.5pt);



\whisk{(3,0)}{90}
\whisk{(6,0)}{90}

==> images/RestrictedPrecoloringsNonDistinct.tex <==
\draw (0.,0.)-- (3.,0.);
\draw (3.,0.)-- (6.,0.);
\draw (6.,0.)-- (9.,0.);

\draw (3,0) node [below] {$u$};
\draw (6,0) node [below] {$v$};


\draw [fill=black] (0.,0.) circle (5.5pt);
\draw [fill=black] (3.,0.) circle (5.5pt);
\draw [fill=black] (6.,0.) circle (5.5pt);
\draw [fill=black] (9.,0.) circle (5.5pt);


\draw (3,0) -- ++(30:1.677cm) coordinate (N);
\draw (6,0) -- (N) coordinate (M);
\draw (N) -- ++(90:1cm) coordinate (P);

\draw [fill=white] (N) circle (5.5pt);
\draw [fill=white] (M) circle (5.5pt);
\draw [fill=white] (P) circle (5.5pt);

==> images/SharpnessExample.tex <==
\draw (0,0)-- (6,0);
\draw (3.,5.196152422706633)-- (6,0);
\draw (0,0)-- (3.,5.196152422706633);
\draw (3.,5.196152422706633)-- (3.,1.732050807568878) coordinate (Q);
\draw (3.,5.196152422706633)--++ (270:1.732050807568878) coordinate (A);
\draw (0,0)--++ (30:1.732050807568878) coordinate (B);
\draw (6,0)--++ (150:1.732050807568878) coordinate (C);
\draw (B)-- (Q);
\draw (C)-- (Q);





\draw [fill=black](0,0) circle (5.5pt);
\draw [fill=black](3.,5.196152422706633) circle (5.5pt);
\draw [fill=black](6,0) circle (5.5pt);
\draw [fill=black](Q) circle (5.5pt);
\draw [fill=black](A) circle (5.5pt);
\draw [fill=black](B) circle (5.5pt);
\draw [fill=black](C) circle (5.5pt);

==> images/a4505.tex <==
\draw (-3.6165253057628797,1.5)-- (-1.85316954888546,3.9270509831248424);
\draw (-1.85316954888546,3.9270509831248424)-- (1.,3.);
\draw (1.,3.)-- (4.,3.);
\draw (4.,3.)-- (6.853169548885461,3.927050983124842);
\draw (6.853169548885461,3.927050983124842)-- (8.61652530576288,1.5);
\draw (8.61652530576288,1.5)-- (6.85316954888546,-0.9270509831248424);
\draw (6.85316954888546,-0.9270509831248424)-- (4.,0.);
\draw (4.,0.)-- (1.,0.);
\draw (1.,0.)-- (-1.853169548885461,-0.9270509831248419);
\draw (-1.853169548885461,-0.9270509831248419)-- (-3.6165253057628797,1.5);
\draw (1.,3.)-- (1.,0.);
\draw (4.,3.)-- (4.,0.);

\draw [fill=black] (1.,3.) circle (5.5pt);
\draw [fill=black] (1.,0.) circle (5.5pt);
\draw [fill=black] (4.,0.) circle (5.5pt);
\draw [fill=black] (4.,3.) circle (5.5pt);
\draw [fill=black] (6.85316954888546,-0.9270509831248424) circle (5.5pt);
\draw [fill=black] (8.61652530576288,1.5) circle (5.5pt);
\draw [fill=black] (6.853169548885461,3.927050983124842) circle (5.5pt);
\draw [fill=black] (-1.85316954888546,3.9270509831248424) circle (5.5pt);
\draw [fill=black] (-3.6165253057628797,1.5) circle (5.5pt);
\draw [fill=black] (-1.853169548885461,-0.9270509831248419) circle (5.5pt);


\draw (6.85316954888546,-0.9270509831248424) ++(-72:1cm) coordinate (A)
(6.853169548885461,3.927050983124842) ++(72:1cm) coordinate (B)
(8.61652530576288,1.5) ++(.5,0) coordinate (C);

\draw[dashed] (A) to [bend right=25] (C) to [bend right=25] (B);

\draw (-1.85316954888546,3.9270509831248424) ++(108:1cm) coordinate (A)
(-1.853169548885461,-0.9270509831248419) ++(-108:1cm) coordinate (B)
(-3.6165253057628797,1.5) ++(-.5,0) coordinate (C);

\draw[dashed] (A) to [bend right=25] (C) to [bend right=25] (B);

\whisk{(6.85316954888546,-0.9270509831248424)}{-72}
\whisk{(8.61652530576288,1.5)}{0}
\whisk{(6.853169548885461,3.927050983124842)}{72}
\whisk{(-1.85316954888546,3.9270509831248424)}{108}
\whisk{(-3.6165253057628797,1.5)}{180}
\whisk{(-1.853169548885461,-0.9270509831248419)}{-108}


\draw (1.,3.) ++ (-45:2.1) node {4};
\draw (-3.6165253057628797,1.5) ++ (0:2.5) node {5};
\draw (8.61652530576288,1.5) ++ (180:2.5) node {5};

==> images/a4506.tex <==
\draw (-3.196152422706633,3.)-- (-0.598076211353316,4.5);
\draw (-0.598076211353316,4.5)-- (2.,3.);
\draw (2.,3.)-- (5.,3.);
\draw (5.,3.)-- (7.853169548885461,3.927050983124842);
\draw (7.853169548885461,3.927050983124842)-- (9.61652530576288,1.5);
\draw (9.61652530576288,1.5)-- (7.85316954888546,-0.9270509831248424);
\draw (7.85316954888546,-0.9270509831248424)-- (5.,0.);
\draw (5.,0.)-- (5.,3.);
\draw (5.,0.)-- (2.,0.);
\draw (2.,0.)-- (2.,3.);
\draw (2.,0.)-- (-0.5980762113533185,-1.5);
\draw (-0.5980762113533185,-1.5)-- (-3.1961524227066334,0.);
\draw (-3.1961524227066334,0.)-- (-3.196152422706633,3.);

\draw [fill=black] (2.,3.) circle (5.5pt);
\draw [fill=black] (2.,0.) circle (5.5pt);
\draw [fill=black] (5.,0.) circle (5.5pt);
\draw [fill=black] (5.,3.) circle (5.5pt);
\draw [fill=black] (7.85316954888546,-0.9270509831248424) circle (5.5pt);
\draw [fill=black] (9.61652530576288,1.5) circle (5.5pt);
\draw [fill=black] (7.853169548885461,3.927050983124842) circle (5.5pt);
\draw [fill=black] (-0.598076211353316,4.5) circle (5.5pt);
\draw [fill=black] (-3.196152422706633,3.) circle (5.5pt);
\draw [fill=black] (-3.1961524227066334,0.) circle (5.5pt);
\draw [fill=black] (-0.5980762113533185,-1.5) circle (5.5pt);

\whisk{(7.85316954888546,-0.9270509831248424)}{-72}
\whisk{(9.61652530576288,1.5)}{0}
\whisk{(7.853169548885461,3.927050983124842)}{72}
\whisk{(-0.598076211353316,4.5)}{90}
\whisk{(-3.196152422706633,3.)}{150}
\whisk{(-3.1961524227066334,0.)}{-150}
\whisk{(-0.5980762113533185,-1.5)}{-90}

\draw (2.,3.) ++ (-45:2.1) node {4};
\draw (-0.598076211353316,4.5) ++ (-90:3) node {6};
\draw (9.61652530576288,1.5) ++ (180:2.5) node {5};

==> images/a4606.tex <==
\draw (-3.196152422706633,3.)-- (-0.598076211353316,4.5);
\draw (-0.598076211353316,4.5)-- (2.,3.);
\draw (2.,3.)-- (5.,3.);
\draw (5.,3.)-- (7.598076211353318,4.5);
\draw (7.598076211353318,4.5)-- (10.196152422706632,3.);
\draw (10.196152422706632,3.)-- (10.196152422706632,0.);
\draw (10.196152422706632,0.)-- (7.598076211353315,-1.5);
\draw (7.598076211353315,-1.5)-- (5.,0.);
\draw (5.,0.)-- (2.,0.);
\draw (2.,0.)-- (-0.5980762113533185,-1.5);
\draw (-0.5980762113533185,-1.5)-- (-3.1961524227066334,0.);
\draw (-3.1961524227066334,0.)-- (-3.196152422706633,3.);
\draw (2.,3.)-- (2.,0.);
\draw (5.,0.)-- (5.,3.);

\draw [fill=black] (2.,3.) circle (5.5pt);
\draw [fill=black] (2.,0.) circle (5.5pt);
\draw [fill=black] (5.,0.) circle (5.5pt);
\draw [fill=black] (5.,3.) circle (5.5pt);
\draw [fill=black] (7.598076211353315,-1.5) circle (5.5pt);
\draw [fill=black] (10.196152422706632,0.) circle (5.5pt);
\draw [fill=black] (10.196152422706632,3.) circle (5.5pt);
\draw [fill=black] (7.598076211353318,4.5) circle (5.5pt);
\draw [fill=black] (-0.598076211353316,4.5) circle (5.5pt);
\draw [fill=black] (-3.196152422706633,3.) circle (5.5pt);
\draw [fill=black] (-3.1961524227066334,0.) circle (5.5pt);
\draw [fill=black] (-0.5980762113533185,-1.5) circle (5.5pt);



\draw (7.598076211353315,-1.5) ++(-90:1cm) coordinate (A)
(10.196152422706632,3.) ++(30:1cm) coordinate (B)
(10.196152422706632,0.) ++(-30:.5cm) coordinate (C);

\draw[dashed] (A) to [bend right=15] (C) to [bend right=15] (B);

\whisk{(7.598076211353315,-1.5)}{-90}
\whisk{(10.196152422706632,0.)}{-30}
\whisk{(10.196152422706632,3.)}{30}
\whisk{(7.598076211353318,4.5)}{90}
\whisk{(-0.598076211353316,4.5)}{90}
\whisk{(-3.196152422706633,3.) }{150}
\whisk{(-3.1961524227066334,0.)}{-150}
\whisk{(-0.5980762113533185,-1.5)}{-90}

\draw (2.,3.) ++ (-45:2.1) node {4};
\draw (7.598076211353318,4.5) ++ (-90:3) node {6};
\draw (-0.598076211353316,4.5) ++ (-90:3) node {6};

==> images/a5405.tex <==
\draw (-1.7802205320103022,1.9261185657606192)-- (1.072949016875158,2.853169548885461);
\draw (1.072949016875158,2.853169548885461)-- (3.5,4.616525305762879);
\draw (3.5,4.616525305762879)-- (5.927050983124842,2.85316954888546);
\draw (5.927050983124842,2.85316954888546)-- (8.927050983124843,2.85316954888546);
\draw (8.927050983124843,2.85316954888546)-- (9.854101966249685,0.);
\draw (9.854101966249685,0.)-- (7.427050983124842,-1.7633557568774196);
\draw (7.427050983124842,-1.7633557568774196)-- (5.,0.);
\draw (5.,0.)-- (2.,0.);
\draw (2.,0.)-- (-0.853169548885461,-0.9270509831248415);
\draw (-0.853169548885461,-0.9270509831248415)-- (-1.7802205320103022,1.9261185657606192);
\draw (1.072949016875158,2.853169548885461)-- (2.,0.);
\draw (5.927050983124842,2.85316954888546)-- (5.,0.);

\draw [fill=black] (2.,0.) circle (5.5pt);
\draw [fill=black] (5.,0.) circle (5.5pt);
\draw [fill=black] (5.927050983124842,2.85316954888546) circle (5.5pt);
\draw [fill=black] (3.5,4.616525305762879) circle (5.5pt);
\draw [fill=black] (1.072949016875158,2.853169548885461) circle (5.5pt);
\draw [fill=black] (-1.7802205320103022,1.9261185657606192) circle (5.5pt);
\draw [fill=black] (-0.853169548885461,-0.9270509831248415) circle (5.5pt);
\draw [fill=black] (7.427050983124842,-1.7633557568774196) circle (5.5pt);
\draw [fill=black] (9.854101966249685,0.) circle (5.5pt);
\draw [fill=black] (8.927050983124843,2.85316954888546) circle (5.5pt);


\whisk{(-1.7802205320103022,1.9261185657606192)}{153}
\whisk{(-0.853169548885461,-0.9270509831248415)}{243}
\whisk{(7.427050983124842,-1.7633557568774196)}{-90}
\whisk{(9.854101966249685,0.)}{-18}
\whisk{(8.927050983124843,2.85316954888546)}{54}
\whisk{(3.5,4.616525305762879)}{90}

\draw (-1.7802205320103022,1.9261185657606192) ++ (-27:2.1) node {4};
\draw (3.5,4.616525305762879) ++ (-90:2.5) node {5};
\draw (7.427050983124842,-1.7633557568774196) ++ (90:2.5) node {5};

==> images/a55506.tex <==
\draw (6.,3.)-- (8.598076211353318,4.5);
\draw (8.598076211353318,4.5)-- (11.196152422706632,3.);
\draw (11.196152422706632,3.)-- (11.196152422706632,0.);
\draw (11.196152422706632,0.)-- (8.598076211353316,-1.5);
\draw (8.598076211353316,-1.5)-- (6.,0.);
\draw (6.,0.)-- (6.,3.);
\draw (-2.050471200842136,4.93546439214094)-- (0.6225483717229661,6.297435891359579);
\draw (0.6225483717229661,6.297435891359579)-- (3.14683045111454,3.9270509831248424);
\draw (3.14683045111454,3.9270509831248424)-- (1.3834746942371203,1.5);
\draw (1.3834746942371203,1.5)-- (3.146830451114539,-0.9270509831248419);
\draw (3.146830451114539,-0.9270509831248419)-- (0.6225483717229651,-3.2974358913595787);
\draw (0.6225483717229651,-3.2974358913595787)-- (-2.0504712008421384,-1.9354643921409376);
\draw (3.14683045111454,3.9270509831248424)-- (6.,3.);
\draw (3.146830451114539,-0.9270509831248419)-- (6.,0.);
\draw (-1.6165253057628794,1.5)-- (1.3834746942371203,1.5);
\draw (-2.050471200842136,4.93546439214094)-- (-1.6165253057628794,1.5);
\draw (-1.6165253057628794,1.5)-- (-2.0504712008421384,-1.9354643921409376);

\draw [fill=black] (6.,3.) circle (5.5pt);
\draw [fill=black] (6.,0.) circle (5.5pt);
\draw [fill=black] (8.598076211353316,-1.5) circle (5.5pt);
\draw [fill=black] (11.196152422706632,0.) circle (5.5pt);
\draw [fill=black] (11.196152422706632,3.) circle (5.5pt);
\draw [fill=black] (8.598076211353318,4.5) circle (5.5pt);
\draw [fill=black] (3.14683045111454,3.9270509831248424) circle (5.5pt);
\draw [fill=black] (1.3834746942371203,1.5) circle (5.5pt);
\draw [fill=black] (3.146830451114539,-0.9270509831248419) circle (5.5pt);
\draw [fill=black] (-1.6165253057628794,1.5) circle (5.5pt);
\draw [fill=black] (-2.0504712008421384,-1.9354643921409376) circle (5.5pt);
\draw [fill=black] (0.6225483717229651,-3.2974358913595787) circle (5.5pt);
\draw [fill=black] (-2.050471200842136,4.93546439214094) circle (5.5pt);
\draw [fill=black] (0.6225483717229661,6.297435891359579) circle (5.5pt);
\draw [fill=black] (-1.6165253057628794,1.5) circle (5.5pt);


\whisk{(8.598076211353316,-1.5)}{-90}
\whisk{(11.196152422706632,0.)}{-30}
\whisk{(11.196152422706632,3.)}{30}
\whisk{(8.598076211353318,4.5)}{90}

\whisk{(0.6225483717229651,-3.2974358913595787)}{-81.9}
\whisk{(-2.0504712008421384,-1.9354643921409376)}{-152.1}

\whisk{(-2.050471200842136,4.93546439214094) }{152.1}
\whisk{(0.6225483717229661,6.297435891359579)}{81.9}

\draw (1.3834746942371203,1.5) ++ (0:2.5) node {5};
\draw (1.3834746942371203,1.5) ++ (120:2.5) node {5};
\draw (1.3834746942371203,1.5) ++ (240:2.5) node {5};

\draw (8.598076211353318,4.5) ++ (-90:3) node {6};


==> images/a73005.tex <==
\draw (0.12953059442379988,2.654505552595911)-- (2.,5.);
\draw (2.,5.)-- (5.,5.);
\draw (5.,5.)-- (6.8704694055762,2.65450555259591);
\draw (6.8704694055762,2.65450555259591)-- (9.858392287561916,2.923423479306209);
\draw (9.858392287561916,2.923423479306209)-- (11.037467382523685,0.16484016165185833);
\draw (11.037467382523685,0.16484016165185833)-- (8.778252984512854,-1.808976016167278);
\draw (8.778252984512854,-1.808976016167278)-- (6.202906603707257,-0.27027818394956027);
\draw (6.202906603707257,-0.27027818394956027)-- (6.8704694055762,2.65450555259591);
\draw (6.202906603707257,-0.27027818394956027)-- (3.5,-1.571929401302234);
\draw (3.5,-1.571929401302234)-- (0.7970933962927425,-0.2702781839495594);
\draw (0.7970933962927425,-0.2702781839495594)-- (0.12953059442379988,2.654505552595911);
\draw (-2.0696250210656797,0.6139873392831542)-- (0.7970933962927425,-0.2702781839495594);
\draw (-2.0696250210656797,0.6139873392831542)-- (0.12953059442379988,2.654505552595911);

\draw [fill=black] (5.,5.) circle (5.5pt);
\draw [fill=black] (2.,5.) circle (5.5pt);
\draw [fill=black] (0.12953059442379988,2.654505552595911) circle (5.5pt);
\draw [fill=black] (0.7970933962927425,-0.2702781839495594) circle (5.5pt);
\draw [fill=black] (3.5,-1.571929401302234) circle (5.5pt);
\draw [fill=black] (6.202906603707257,-0.27027818394956027) circle (5.5pt);
\draw [fill=black] (6.8704694055762,2.65450555259591) circle (5.5pt);
\draw [fill=black] (-2.0696250210656797,0.6139873392831542) circle (5.5pt);
\draw [fill=black] (8.778252984512854,-1.808976016167278) circle (5.5pt);
\draw [fill=black] (11.037467382523685,0.16484016165185833) circle (5.5pt);
\draw [fill=black] (9.858392287561916,2.923423479306209) circle (5.5pt);

\whisk{(5.,5.)}{64.3}
\whisk{(2.,5.)}{115.71}
\whisk{(3.5,-1.571929401302234)}{-90}
\whisk{(-2.0696250210656797,0.6139873392831542)}{192.85}
\whisk{(8.778252984512854,-1.808976016167278)}{-84.86}
\whisk{(11.037467382523685,0.16484016165185833)}{-12.86}
\whisk{(9.858392287561916,2.923423479306209)}{59.14}

\draw (5.,5.) ++ (244.3:3.5) node {7};
\draw (11.037467382523685,0.16484016165185833)++ (167.14:2.5) node {5};
\draw (-2.0696250210656797,0.6139873392831542)++ (12.85:1.7) node {3};

==> images/a7305.tex <==
\draw (0.12953059442379988,2.654505552595911)-- (2.,5.);
\draw (2.,5.)-- (5.,5.);
\draw (5.,5.)-- (6.8704694055762,2.65450555259591);
\draw (6.8704694055762,2.65450555259591)-- (9.858392287561916,2.923423479306209);
\draw (9.858392287561916,2.923423479306209)-- (11.037467382523685,0.16484016165185833);
\draw (11.037467382523685,0.16484016165185833)-- (8.778252984512854,-1.808976016167278);
\draw (8.778252984512854,-1.808976016167278)-- (6.202906603707257,-0.27027818394956027);
\draw (6.202906603707257,-0.27027818394956027)-- (6.8704694055762,2.65450555259591);
\draw (6.202906603707257,-0.27027818394956027)-- (3.5,-1.571929401302234);
\draw (3.5,-1.571929401302234)-- (0.7970933962927425,-0.2702781839495594);
\draw (0.7970933962927425,-0.2702781839495594)-- (0.12953059442379988,2.654505552595911);
\draw (1.0212836770520135,-3.2618895754930994)-- (0.7970933962927425,-0.2702781839495594);
\draw (1.0212836770520135,-3.2618895754930994)-- (3.5,-1.571929401302234);

\draw [fill=black] (5.,5.) circle (5.5pt);
\draw [fill=black] (2.,5.) circle (5.5pt);
\draw [fill=black] (0.12953059442379988,2.654505552595911) circle (5.5pt);
\draw [fill=black] (0.7970933962927425,-0.2702781839495594) circle (5.5pt);
\draw [fill=black] (3.5,-1.571929401302234) circle (5.5pt);
\draw [fill=black] (6.202906603707257,-0.27027818394956027) circle (5.5pt);
\draw [fill=black] (6.8704694055762,2.65450555259591) circle (5.5pt);
\draw [fill=black] (1.0212836770520135,-3.2618895754930994) circle (5.5pt);
\draw [fill=black] (8.778252984512854,-1.808976016167278) circle (5.5pt);
\draw [fill=black] (11.037467382523685,0.16484016165185833) circle (5.5pt);
\draw [fill=black] (9.858392287561916,2.923423479306209) circle (5.5pt);

\whisk{(5.,5.)}{64.3}
\whisk{(2.,5.)}{115.71}
\whisk{(0.12953059442379988,2.654505552595911)}{167.14}
\whisk{(1.0212836770520135,-3.2618895754930994)}{244.29}
\whisk{(8.778252984512854,-1.808976016167278)}{-84.86}
\whisk{(11.037467382523685,0.16484016165185833)}{-12.86}
\whisk{(9.858392287561916,2.923423479306209)}{59.14}

\draw (5.,5.) ++ (244.3:3.5) node {7};
\draw (11.037467382523685,0.16484016165185833)++ (167.14:2.5) node {5};
\draw (1.0212836770520135,-3.2618895754930994)++ (64.29:1.7) node {3};

==> images/a74005.tex <==
\draw (0.12953059442379988,2.654505552595911)-- (2.,5.);
\draw (2.,5.)-- (5.,5.);
\draw (5.,5.)-- (6.8704694055762,2.65450555259591);
\draw (6.8704694055762,2.65450555259591)-- (9.858392287561916,2.923423479306209);
\draw (9.858392287561916,2.923423479306209)-- (11.037467382523685,0.16484016165185833);
\draw (11.037467382523685,0.16484016165185833)-- (8.778252984512854,-1.808976016167278);
\draw (8.778252984512854,-1.808976016167278)-- (6.202906603707257,-0.27027818394956027);
\draw (6.202906603707257,-0.27027818394956027)-- (6.8704694055762,2.65450555259591);
\draw (6.202906603707257,-0.27027818394956027)-- (3.5,-1.571929401302234);
\draw (3.5,-1.571929401302234)-- (0.7970933962927425,-0.2702781839495594);
\draw (0.7970933962927425,-0.2702781839495594)-- (0.12953059442379988,2.654505552595911);
\draw (-2.7952531421216698,1.9869427507269688)-- (0.12953059442379988,2.654505552595911);
\draw (0.7970933962927425,-0.2702781839495594)-- (-2.127690340252728,-0.9378409858185015);
\draw (-2.127690340252728,-0.9378409858185015)-- (-2.7952531421216698,1.9869427507269688);

\draw [fill=black] (5.,5.) circle (5.5pt);
\draw [fill=black] (2.,5.) circle (5.5pt);
\draw [fill=black] (0.12953059442379988,2.654505552595911) circle (5.5pt);
\draw [fill=black] (0.7970933962927425,-0.2702781839495594) circle (5.5pt);
\draw [fill=black] (3.5,-1.571929401302234) circle (5.5pt);
\draw [fill=black] (6.202906603707257,-0.27027818394956027) circle (5.5pt);
\draw [fill=black] (6.8704694055762,2.65450555259591) circle (5.5pt);
\draw [fill=black] (8.778252984512854,-1.808976016167278) circle (5.5pt);
\draw [fill=black] (11.037467382523685,0.16484016165185833) circle (5.5pt);
\draw [fill=black] (9.858392287561916,2.923423479306209) circle (5.5pt);
\draw [fill=black] (-2.7952531421216698,1.9869427507269688) circle (5.5pt);
\draw [fill=black] (-2.127690340252728,-0.9378409858185015) circle (5.5pt);


\draw (-2.7952531421216698,1.9869427507269688) ++(147.86:1cm) coordinate (A)
(3.5,-1.571929401302234) ++(-90:1cm) coordinate (B)
(-2.127690340252728,-0.9378409858185015) ++(237.86:.5cm) coordinate (C);

\draw[dashed] (A) to [bend right=20] (C) to [bend right=20] (B);


\draw (8.778252984512854,-1.808976016167278) ++(-84.86:1cm) coordinate (A)
(11.037467382523685,0.16484016165185833) ++(-12.86:.5cm) coordinate (B)
(9.858392287561916,2.923423479306209) ++(59.14:1cm) coordinate (C);

\draw[dashed] (A) to [bend right=20] (B) to [bend right=20] (C);;

\whisk{(5.,5.)}{64.3}
\whisk{(2.,5.)}{115.71}
\whisk{(3.5,-1.571929401302234)}{-90}

\whisk{(-2.7952531421216698,1.9869427507269688)}{147.86}
\whisk{(-2.127690340252728,-0.9378409858185015)}{237.86}

\whisk{(8.778252984512854,-1.808976016167278)}{-84.86}
\whisk{(11.037467382523685,0.16484016165185833)}{-12.86}
\whisk{(9.858392287561916,2.923423479306209)}{59.14}


\draw (5.,5.) ++ (244.3:3.5) node {7};
\draw (11.037467382523685,0.16484016165185833)++ (167.14:2.5) node {5};
\draw (-2.127690340252728,-0.9378409858185015)++ (57.86:2.1) node {4};

==> images/a7405.tex <==
\draw (0.12953059442379988,2.654505552595911)-- (2.,5.);
\draw (2.,5.)-- (5.,5.);
\draw (5.,5.)-- (6.8704694055762,2.65450555259591);
\draw (6.8704694055762,2.65450555259591)-- (9.858392287561916,2.923423479306209);
\draw (9.858392287561916,2.923423479306209)-- (11.037467382523685,0.16484016165185833);
\draw (11.037467382523685,0.16484016165185833)-- (8.778252984512854,-1.808976016167278);
\draw (8.778252984512854,-1.808976016167278)-- (6.202906603707257,-0.27027818394956027);
\draw (6.202906603707257,-0.27027818394956027)-- (6.8704694055762,2.65450555259591);
\draw (6.202906603707257,-0.27027818394956027)-- (3.5,-1.571929401302234);
\draw (3.5,-1.571929401302234)-- (0.7970933962927425,-0.2702781839495594);
\draw (0.7970933962927425,-0.2702781839495594)-- (0.12953059442379988,2.654505552595911);
\draw (-0.5045578210599322,-2.973184787656815)-- (2.1983487826473236,-4.27483600500949);
\draw (2.1983487826473236,-4.27483600500949)-- (3.5,-1.571929401302234);
\draw (0.7970933962927425,-0.2702781839495594)-- (-0.5045578210599322,-2.973184787656815);

\draw [fill=black] (5.,5.) circle (5.5pt);
\draw [fill=black] (2.,5.) circle (5.5pt);
\draw [fill=black] (0.12953059442379988,2.654505552595911) circle (5.5pt);
\draw [fill=black] (0.7970933962927425,-0.2702781839495594) circle (5.5pt);
\draw [fill=black] (3.5,-1.571929401302234) circle (5.5pt);
\draw [fill=black] (6.202906603707257,-0.27027818394956027) circle (5.5pt);
\draw [fill=black] (6.8704694055762,2.65450555259591) circle (5.5pt);
\draw [fill=black] (8.778252984512854,-1.808976016167278) circle (5.5pt);
\draw [fill=black] (11.037467382523685,0.16484016165185833) circle (5.5pt);
\draw [fill=black] (9.858392287561916,2.923423479306209) circle (5.5pt);
\draw [fill=black] (-0.5045578210599322,-2.973184787656815) circle (5.5pt);
\draw [fill=black] (2.1983487826473236,-4.27483600500949) circle (5.5pt);


\draw (2.1983487826473236,-4.27483600500949) ++(289.29:1cm) coordinate (A)
(0.12953059442379988,2.654505552595911) ++(167.14:1cm) coordinate (B)
(-0.5045578210599322,-2.973184787656815) ++(199.29:.5cm) coordinate (C);

\draw[dashed] (A) to [bend left=20] (C) to [bend left=20] (B);

\whisk{(5.,5.)}{64.3}
\whisk{(2.,5.)}{115.71}
\whisk{(0.12953059442379988,2.654505552595911)}{167.14}
\whisk{(-0.5045578210599322,-2.973184787656815)}{199.29}
\whisk{(2.1983487826473236,-4.27483600500949)}{289.29}
\whisk{(8.778252984512854,-1.808976016167278)}{-84.86}
\whisk{(11.037467382523685,0.16484016165185833)}{-12.86}
\whisk{(9.858392287561916,2.923423479306209)}{59.14}

\draw (5.,5.) ++ (244.3:3.5) node {7};
\draw (11.037467382523685,0.16484016165185833)++ (167.14:2.5) node {5};
\draw (-0.5045578210599322,-2.973184787656815)++ (19.29:2.1) node {4};

==> images/a75505.tex <==
\draw (0.12953059442379988,2.654505552595911)-- (2.,5.);
\draw (2.,5.)-- (5.,5.);
\draw (5.,5.)-- (6.8704694055762,2.65450555259591);
\draw (6.8704694055762,2.65450555259591)-- (9.858392287561916,2.923423479306209);
\draw (9.858392287561916,2.923423479306209)-- (11.037467382523685,0.16484016165185833);
\draw (11.037467382523685,0.16484016165185833)-- (8.778252984512854,-1.808976016167278);
\draw (8.778252984512854,-1.808976016167278)-- (6.202906603707257,-0.27027818394956027);
\draw (6.202906603707257,-0.27027818394956027)-- (6.8704694055762,2.65450555259591);
\draw (6.202906603707257,-0.27027818394956027)-- (3.5,-1.571929401302234);
\draw (3.5,-1.571929401302234)-- (0.7970933962927425,-0.2702781839495594);
\draw (0.7970933962927425,-0.2702781839495594)-- (0.12953059442379988,2.654505552595911);
\draw (0.7970933962927425,-0.2702781839495594)-- (-1.5484010511113475,-2.140747589525759);
\draw (-3.068228996799164,2.6714360777458643)-- (0.12953059442379988,2.654505552595911);
\draw (-3.068228996799164,2.6714360777458643)-- (-4.059066182664666,-0.1602139131792375);
\draw (-4.059066182664666,-0.1602139131792375)-- (-1.5484010511113475,-2.140747589525759);
\draw (-1.5484010511113475,-2.140747589525759)-- (-0.1761990389498399,-5.029175307811303);
\draw (-0.1761990389498399,-5.029175307811303)-- (2.804937590729886,-4.69328187950138);
\draw (3.5,-1.571929401302234)-- (2.804937590729886,-4.69328187950138);

\draw [fill=black] (2.,5.) circle (5.5pt);
\draw [fill=black] (5.,5.) circle (5.5pt);
\draw [fill=black] (0.12953059442379988,2.654505552595911) circle (5.5pt);
\draw [fill=black] (0.7970933962927425,-0.2702781839495594) circle (5.5pt);
\draw [fill=black] (3.5,-1.571929401302234) circle (5.5pt);
\draw [fill=black] (6.202906603707257,-0.27027818394956027) circle (5.5pt);
\draw [fill=black] (6.8704694055762,2.65450555259591) circle (5.5pt);
\draw [fill=black] (8.778252984512854,-1.808976016167278) circle (5.5pt);
\draw [fill=black] (11.037467382523685,0.16484016165185833) circle (5.5pt);
\draw [fill=black] (9.858392287561916,2.923423479306209) circle (5.5pt);
\draw [fill=black] (-1.5484010511113475,-2.140747589525759) circle (5.5pt);
\draw [fill=black] (-3.068228996799164,2.6714360777458643) circle (5.5pt);
\draw [fill=black] (-4.059066182664666,-0.1602139131792375) circle (5.5pt);
\draw [fill=black] (-0.1761990389498399,-5.029175307811303) circle (5.5pt);
\draw [fill=black] (2.804937590729886,-4.69328187950138) circle (5.5pt);

\whisk{(5.,5.)}{64.3}
\whisk{(2.,5.)}{115.71}

\whisk{(2.804937590729886,-4.69328187950138)}{-48.06}
\whisk{ (-3.068228996799164,2.6714360777458643) }{125.21}

\whisk{ (-4.059066182664666,-0.1602139131792375) }{196.22}
\whisk{(-0.1761990389498399,-5.029175307811303) }{-119.08}

\whisk{(8.778252984512854,-1.808976016167278)}{-84.86}
\whisk{(11.037467382523685,0.16484016165185833)}{-12.86}
\whisk{(9.858392287561916,2.923423479306209)}{59.14}

\draw (5.,5.) ++ (244.3:3.5) node {7};
\draw (11.037467382523685,0.16484016165185833)++ (167.14:2.5) node {5};
\draw (0.7970933962927425,-0.2702781839495594) ++ (-83:2.5) node {5};
\draw (0.7970933962927425,-0.2702781839495594) ++ (158:2.5) node {5};

==> images/a83055055.tex <==
\draw (-3.7378456493225216,-0.3786796564403551)-- (-1.9744898924451015,2.048371326684486);
\draw (-1.9744898924451015,2.048371326684486)-- (0.8786796564403581,1.121320343559643);
\draw (0.8786796564403581,1.121320343559643)-- (3.,3.242640687119285);
\draw (3.,3.242640687119285)-- (4.5,5.8407168984726);
\draw (4.5,5.8407168984726)-- (6.,3.2426406871192848);
\draw (6.,3.2426406871192848)-- (8.121320343559642,1.121320343559642);
\draw (8.121320343559642,1.121320343559642)-- (10.974489892445103,2.048371326684483);
\draw (10.974489892445103,2.048371326684483)-- (12.73784564932252,-0.37867965644035884);
\draw (12.73784564932252,-0.37867965644035884)-- (10.9744898924451,-2.8057306395651995);
\draw (10.9744898924451,-2.8057306395651995)-- (10.64,-6.08);
\draw (10.64,-6.08)-- (7.62,-6.82);
\draw (7.62,-6.82)-- (6.,-4.);
\draw (6.,-4.)-- (3.,-4.);
\draw (3.,-4.)-- (1.34,-6.8);
\draw (1.34,-6.8)-- (-1.62,-6.08);
\draw (-1.62,-6.08)-- (-1.974489892445104,-2.8057306395651977);
\draw (-1.974489892445104,-2.8057306395651977)-- (-3.7378456493225216,-0.3786796564403551);
\draw (-1.974489892445104,-2.8057306395651977)-- (0.8786796564403572,-1.8786796564403567);
\draw (0.8786796564403572,-1.8786796564403567)-- (0.8786796564403581,1.121320343559643);
\draw (0.8786796564403572,-1.8786796564403567)-- (3.,-4.);
\draw (6.,-4.)-- (8.121320343559642,-1.8786796564403578);
\draw (8.121320343559642,-1.8786796564403578)-- (8.121320343559642,1.121320343559642);
\draw (8.121320343559642,-1.8786796564403578)-- (10.9744898924451,-2.8057306395651995);
\draw (6.,3.2426406871192848)-- (3.,3.242640687119285);

\draw [fill=black] (3.,-4.) circle (5.5pt);
\draw [fill=black] (6.,-4.) circle (5.5pt);
\draw [fill=black] (8.121320343559642,-1.8786796564403578) circle (5.5pt);
\draw [fill=black] (8.121320343559642,1.121320343559642) circle (5.5pt);
\draw [fill=black] (6.,3.2426406871192848) circle (5.5pt);
\draw [fill=black] (3.,3.242640687119285) circle (5.5pt);
\draw [fill=black] (0.8786796564403581,1.121320343559643) circle (5.5pt);
\draw [fill=black] (0.8786796564403572,-1.8786796564403567) circle (5.5pt);
\draw [fill=black] (4.5,5.8407168984726) circle (5.5pt);
\draw [fill=black] (10.9744898924451,-2.8057306395651995) circle (5.5pt);
\draw [fill=black] (12.73784564932252,-0.37867965644035884) circle (5.5pt);
\draw [fill=black] (10.974489892445103,2.048371326684483) circle (5.5pt);
\draw [fill=black] (10.64,-6.08) circle (5.5pt);
\draw [fill=black] (7.62,-6.82) circle (5.5pt);
\draw [fill=black] (-1.9744898924451015,2.048371326684486) circle (5.5pt);
\draw [fill=black] (-3.7378456493225216,-0.3786796564403551) circle (5.5pt);
\draw [fill=black] (-1.974489892445104,-2.8057306395651977) circle (5.5pt);
\draw [fill=black] (1.34,-6.8) circle (5.5pt);
\draw [fill=black] (-1.62,-6.08) circle (5.5pt);



\whisk{(4.5,5.8407168984726)}{90}

\whisk{(12.73784564932252,-0.37867965644035884) }{0}
\whisk{(10.974489892445103,2.048371326684483) }{72}

\whisk{(10.64,-6.08)}{-45}
\whisk{(7.62,-6.8)}{-117}

\whisk{(-1.9744898924451015,2.048371326684486) }{108}
\whisk{(-3.7378456493225216,-0.3786796564403551)}{180}

\whisk{(1.34,-6.8)}{-63}
\whisk{(-1.62,-6.08)}{-135}

\draw (4.5,5.8407168984726)++ (-90:1.7) node {3};
\draw (12.73784564932252,-0.37867965644035884) ++ (180:2.5) node {5};
\draw (-3.7378456493225216,-0.3786796564403551) ++ (0:2.5) node {5};
\draw (10.64,-6.08) ++ (139:2.5) node {5};
\draw (-1.62,-6.08)++ (41:2.5) node {5};
\draw (4.5,5.8407168984726) ++ (-90:6.2) node {8};

==> images/addedge1.tex <==
\draw[densely dotted] (0,0) -- (3,0)
(3,0) -- (6,0);
\draw[densely dotted] (6,0) to[out = 0, in = 90] (7.5,-1.5)
(7.5,-1.5) to[out = 270, in = 20] (6,-3)
(6,-3) to[out = 200, in = 340] (0,-3)
(0,-3) to[out = 160, in = 270] (-1.5,-1.5)
(-1.5,-1.5) to[out = 90, in = 180] (0,0);

\draw (0,0) -- (3,3)
(3,0) -- (3,.75)
(3,2.25) -- (3,3)
(6,0) -- (3,3);



\draw [fill=black] (0,0) circle (5.5pt);
\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=white] (3,3) circle (5.5pt);


\draw (0,0) ++ (0,-1) node {$v_i$};
\draw (3,0) ++ (0,-1) node {$v_j$};
\draw (6,0) ++ (0,-1) node {$v_k$};
\draw (3,3) ++ (0,1) node {$u$};
\draw (3,-2.5) node {$H$};


\draw[densely dotted] (3,1.5) circle (.75);



==> images/addedge2.tex <==
\draw[densely dotted] (0,0) -- (3,0)
(3,0) -- (6,0);
\draw[densely dotted] (6,0) to[out = 0, in = 90] (7.5,-1.5)
(7.5,-1.5) to[out = 270, in = 20] (6,-3)
(6,-3) to[out = 200, in = 340] (0,-3)
(0,-3) to[out = 160, in = 270] (-1.5,-1.5)
(-1.5,-1.5) to[out = 90, in = 180] (0,0);

\draw (0,0) -- (3,3)
(3,0) -- (3,3)
(6,0) -- (3,3);



\draw [fill=black] (0,0) circle (5.5pt);
\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=white] (3,3) circle (5.5pt);


\draw (0,0) ++ (0,-1) node {$v_i$};
\draw (3,0) ++ (0,-1) node {$v_j$};
\draw (6,0) ++ (0,-1) node {$v_k$};
\draw (3,3) ++ (0,1) node {$u$};
\draw (3,-2.5) node {$H$};

==> images/c33.tex <==
\draw (-1.5980762113533165,2.5)-- (1.,4.);
\draw (1.,4.)-- (3.5980762113533165,2.5);
\draw (3.5980762113533165,2.5)-- (1.,1.);
\draw (1.,1.)-- (-1.5980762113533165,2.5);
\draw (1.,4.)-- (1.,1.);

\draw [fill=black] (1.,4.) circle (5.5pt);
\draw [fill=black] (1.,1.) circle (5.5pt);
\draw [fill=black] (3.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (-1.5980762113533165,2.5) circle (5.5pt);

\whisk{(3.5980762113533165,2.5)}{0}
\whisk{(-1.5980762113533165,2.5)}{180}

\draw (3.5980762113533165,2.5) ++ (180:1.7) node {3};
\draw (-1.5980762113533165,2.5) ++ (0:1.7) node {3};

==> images/c34.tex <==
\draw (-1.5980762113533165,2.5)-- (1.,4.);
\draw (1.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,1.);
\draw (4.,1.)-- (1.,1.);
\draw (1.,1.)-- (1.,4.);
\draw (-1.5980762113533165,2.5)-- (1.,1.);

\draw [fill=black] (1.,1.) circle (5.5pt);
\draw [fill=black] (1.,4.) circle (5.5pt);
\draw [fill=black] (-1.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (4.,1.) circle (5.5pt);
\draw [fill=black] (4.,4.) circle (5.5pt);

\whisk{(-1.5980762113533165,2.5)}{180}
\whisk{(4.,1.)}{-45}
\whisk{(4.,4.)}{45}

\draw (-1.5980762113533165,2.5) ++ (0:1.7) node {3};
\draw (4,4) ++ (225:2.1) node {4};

==> images/c35.tex <==
\draw (-1.5980762113533165,2.5)-- (1.,4.);
\draw (1.,4.)-- (1.,1.);
\draw (1.,1.)-- (3.85316954888546,0.07294901687515765);
\draw (3.85316954888546,0.07294901687515765)-- (5.616525305762879,2.5);
\draw (5.616525305762879,2.5)-- (3.853169548885461,4.9270509831248415);
\draw (3.853169548885461,4.9270509831248415)-- (1.,4.);
\draw (-1.5980762113533165,2.5)-- (1.,1.);

\draw [fill=black] (1.,1.) circle (5.5pt);
\draw [fill=black] (1.,4.) circle (5.5pt);
\draw [fill=black] (-1.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (3.85316954888546,0.07294901687515765) circle (5.5pt);
\draw [fill=black] (5.616525305762879,2.5) circle (5.5pt);
\draw [fill=black] (3.853169548885461,4.9270509831248415) circle (5.5pt);

\whisk{(-1.5980762113533165,2.5)}{180}
\whisk{(3.85316954888546,0.07294901687515765)}{-72}
\whisk{(5.616525305762879,2.5)}{0}
\whisk{(3.853169548885461,4.9270509831248415) }{72}

\draw (-1.5980762113533165,2.5) ++ (0:1.7) node {3};
\draw (5.616525305762879,2.5) ++ (180:2.5) node {5};

==> images/c36.tex <==
\draw (-1.5980762113533165,2.5)-- (1.,4.);
\draw (1.,4.)-- (3.5980762113533187,5.5);
\draw (3.5980762113533187,5.5)-- (6.196152422706634,4.);
\draw (6.196152422706634,4.)-- (6.196152422706633,1.);
\draw (6.196152422706633,1.)-- (3.598076211353316,-0.5);
\draw (3.598076211353316,-0.5)-- (1.,1.);
\draw (1.,1.)-- (-1.5980762113533165,2.5);
\draw (1.,4.)-- (1.,1.);
\draw [fill=black] (1.,1.) circle (5.5pt);
\draw [fill=black] (1.,4.) circle (5.5pt);
\draw [fill=black] (-1.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (3.598076211353316,-0.5) circle (5.5pt);
\draw [fill=black] (6.196152422706633,1.) circle (5.5pt);
\draw [fill=black] (6.196152422706634,4.) circle (5.5pt);
\draw [fill=black] (3.5980762113533187,5.5) circle (5.5pt);

\whisk{(-1.5980762113533165,2.5)}{180}
\whisk{(3.598076211353316,-0.5)}{-90}
\whisk{(6.196152422706633,1.)}{-30}
\whisk{(6.196152422706634,4.)}{30}
\whisk{(3.5980762113533187,5.5)}{90}

\draw (-1.5980762113533165,2.5) ++ (0:1.7) node {3};
\draw  (3.5980762113533187,5.5) ++ (-90:3) node {6};

==> images/c44.tex <==
\draw (-2.,4.)-- (1.,4.);
\draw (1.,4.)-- (1.,1.);
\draw (1.,1.)-- (-2.,1.);
\draw (-2.,4.)-- (-2.,1.);
\draw (1.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,1.);
\draw (4.,1.)-- (1.,1.);

\draw [fill=black] (1.,4.) circle (5.5pt);
\draw [fill=black] (1.,1.) circle (5.5pt);
\draw [fill=black] (4.,1.) circle (5.5pt);
\draw [fill=black] (4.,4.) circle (5.5pt);
\draw [fill=black] (-2.,4.) circle (5.5pt);
\draw [fill=black] (-2.,1.) circle (5.5pt);

\whisk{(4.,1.)}{-45}
\whisk{(4.,4.)}{45}
\whisk{(-2.,4.)}{135}
\whisk{(-2.,1.)}{-135}

\draw (4,1) ++ (135:2.1) node {4};
\draw (-2,4) ++ (-45:2.1) node {4};

==> images/c455.tex <==
\draw (-1.,3.)-- (2.6213203435596424,1.5);
\draw (2.6213203435596424,1.5)-- (4.121320343559643,5.121320343559642);
\draw (2.6213203435596424,1.5)-- (4.121320343559642,-2.121320343559643);
\draw (-1.,3.)-- (1.1213203435596433,5.121320343559643);
\draw (1.1213203435596433,5.121320343559643)-- (4.121320343559643,5.121320343559642);
\draw (4.121320343559643,5.121320343559642)-- (6.242640687119286,3.);
\draw (6.242640687119286,3.)-- (6.242640687119285,0.);
\draw (6.242640687119285,0.)-- (4.121320343559642,-2.121320343559643);
\draw (4.121320343559642,-2.121320343559643)-- (1.1213203435596422,-2.1213203435596424);
\draw (1.1213203435596422,-2.1213203435596424)-- (-1.,0.);
\draw (-1.,0.)-- (-1.,3.);

\draw [fill=black] (-1.,3.) circle (5.5pt);
\draw [fill=black] (-1.,0.) circle (5.5pt);
\draw [fill=black] (1.1213203435596422,-2.1213203435596424) circle (5.5pt);
\draw [fill=black] (4.121320343559642,-2.121320343559643) circle (5.5pt);
\draw [fill=black] (6.242640687119285,0.) circle (5.5pt);
\draw [fill=black] (6.242640687119286,3.) circle (5.5pt);
\draw [fill=black] (4.121320343559643,5.121320343559642) circle (5.5pt);
\draw [fill=black] (1.1213203435596433,5.121320343559643) circle (5.5pt);
\draw [fill=black] (2.6213203435596424,1.5) circle (5.5pt);

\whisk{(1.1213203435596422,-2.1213203435596424)}{-112.5}
\whisk{(6.242640687119285,0.)}{-22.5}
\whisk{(6.242640687119286,3.) }{22.5}
\whisk{(1.1213203435596433,5.121320343559643)}{112.5}
\whisk{(-1.,0.)}{202.5}

\draw (2.6213203435596424,1.5) ++ (112.5:2.1) node {4};
\draw (2.6213203435596424,1.5) ++ (0:2.1) node {5};
\draw (2.6213203435596424,1.5) ++ (225:2.1) node {5};

==> images/c456.tex <==
\draw (-0.26,3.1)-- (3.8612161291819316,1.6);
\draw (3.8612161291819316,1.6)-- (4.622786088096243,5.9190778623577245);
\draw (4.622786088096243,5.9190778623577245)-- (1.6683628290596193,5.398133329356934);
\draw (1.6683628290596193,5.398133329356934)-- (-0.26,3.1);
\draw (-0.26,3.1)-- (-0.26,0.1);
\draw (-0.26,0.1)-- (1.668362829059617,-2.1981333293569323);
\draw (1.668362829059617,-2.1981333293569323)-- (4.622786088096239,-2.719077862357724);
\draw (4.622786088096239,-2.719077862357724)-- (7.220862299449555,-1.2190778623577252);
\draw (7.220862299449555,-1.2190778623577252)-- (8.246922729426561,1.6);
\draw (8.246922729426561,1.6)-- (7.220862299449558,4.419077862357723);
\draw (7.220862299449558,4.419077862357723)-- (4.622786088096243,5.9190778623577245);
%\draw (3.8612161291819316,1.6)-- (7.220862299449555,-1.2190778623577252);
\draw (3.8612161291819316,1.6) -- (4.622786088096239,-2.719077862357724);

\draw [fill=black] (-0.26,3.1) circle (5.5pt);
\draw [fill=black] (-0.26,0.1) circle (5.5pt);
\draw [fill=black] (1.668362829059617,-2.1981333293569323) circle (5.5pt);
\draw [fill=black] (4.622786088096239,-2.719077862357724) circle (5.5pt);
\draw [fill=black] (7.220862299449555,-1.2190778623577252) circle (5.5pt);
\draw [fill=black] (8.246922729426561,1.6) circle (5.5pt);
\draw [fill=black] (7.220862299449558,4.419077862357723) circle (5.5pt);
\draw [fill=black] (4.622786088096243,5.9190778623577245) circle (5.5pt);
\draw [fill=black] (1.6683628290596193,5.398133329356934) circle (5.5pt);
\draw [fill=black] (3.8612161291819316,1.6) circle (5.5pt);

\whisk{(-0.26,0.1)}{200}
\whisk{(1.668362829059617,-2.1981333293569323)}{240}
\whisk{(7.220862299449555,-1.2190778623577252)}{320}
\whisk{(8.246922729426561,1.6)}{0}
\whisk{(7.220862299449558,4.419077862357723)}{40}
\whisk{(1.6683628290596193,5.398133329356934)}{120}



\draw (3.8612161291819316,1.6) ++ (120:2.3) node {4};
\draw (3.8612161291819316,1.6) ++ (0:2.3) node {6};
\draw (3.8612161291819316,1.6) ++ (220:2.3) node {5};

==> images/c466.tex <==
\draw (-1.,2.)-- (3.6165253057628797,0.5);
\draw (3.6165253057628797,0.5)-- (3.6165253057628806,5.354101966249684);
\draw (6.469694854648338,-3.4270509831248424)-- (3.6165253057628797,0.5);
\draw (-1.,2.)-- (0.7633557568774201,4.427050983124842);
\draw (0.7633557568774201,4.427050983124842)-- (3.6165253057628806,5.354101966249684);
\draw (3.6165253057628806,5.354101966249684)-- (6.46969485464834,4.4270509831248415);
\draw (6.46969485464834,4.4270509831248415)-- (8.233050611525758,2.);
\draw (8.233050611525758,2.)-- (8.233050611525758,-1.);
\draw (8.233050611525758,-1.)-- (6.469694854648338,-3.4270509831248424);
\draw (6.469694854648338,-3.4270509831248424)-- (3.6165253057628783,-4.354101966249684);
\draw (3.6165253057628783,-4.354101966249684)-- (0.7633557568774187,-3.427050983124841);
\draw (0.7633557568774187,-3.427050983124841)-- (-1.,-1.);
\draw (-1.,-1.)-- (-1.,2.);

\draw [fill=black] (-1.,2.) circle (5.5pt);
\draw [fill=black] (-1.,-1.) circle (5.5pt);
\draw [fill=black] (0.7633557568774187,-3.427050983124841) circle (5.5pt);
\draw [fill=black] (3.6165253057628783,-4.354101966249684) circle (5.5pt);
\draw [fill=black] (6.469694854648338,-3.4270509831248424) circle (5.5pt);
\draw [fill=black] (8.233050611525758,-1.) circle (5.5pt);
\draw [fill=black] (8.233050611525758,2.) circle (5.5pt);
\draw [fill=black] (6.46969485464834,4.4270509831248415) circle (5.5pt);
\draw [fill=black] (3.6165253057628806,5.354101966249684) circle (5.5pt);
\draw [fill=black] (0.7633557568774201,4.427050983124842) circle (5.5pt);
\draw [fill=black] (3.6165253057628797,0.5) circle (5.5pt);

\whisk{(0.7633557568774201,4.427050983124842)}{126}
\whisk{(6.46969485464834,4.4270509831248415)}{54}
\whisk{(8.233050611525758,2.)}{18}
\whisk{(8.233050611525758,-1.)}{-18}
\whisk{(3.6165253057628783,-4.354101966249684)}{270}
\whisk{(0.7633557568774187,-3.427050983124841)}{234}
\whisk{(-1.,-1.)}{198}

\draw (3.6165253057628797,0.5)  ++ (18:2.7) node {6};
\draw (3.6165253057628797,0.5)  ++ (126:2.7) node {4};
\draw (3.6165253057628797,0.5)  ++ (-126:2.7) node {6};

==> images/c556.tex <==
\draw (-1.,2.)-- (3.6165253057628797,0.5);
\draw (3.6165253057628797,0.5)-- (6.46969485464834,4.4270509831248415);
%\draw (3.6165253057628797,0.5)-- (6.469694854648338,-3.4270509831248424);
\draw (-1.,2.)-- (0.7633557568774201,4.427050983124842);
\draw (0.7633557568774201,4.427050983124842)-- (3.6165253057628806,5.354101966249684);
\draw (3.6165253057628806,5.354101966249684)-- (6.46969485464834,4.4270509831248415);
\draw (6.46969485464834,4.4270509831248415)-- (8.233050611525758,2.);
\draw (8.233050611525758,2.)-- (8.233050611525758,-1.);
\draw (8.233050611525758,-1.)-- (6.469694854648338,-3.4270509831248424);
\draw (6.469694854648338,-3.4270509831248424)-- (3.6165253057628783,-4.354101966249684);
\draw (3.6165253057628783,-4.354101966249684)-- (0.7633557568774187,-3.427050983124841);
\draw (0.7633557568774187,-3.427050983124841)-- (-1.,-1.);
\draw (-1.,-1.)-- (-1.,2.);
\draw (3.6165253057628797,0.5) -- (3.6165253057628783,-4.354101966249684);

\draw [fill=black] (-1.,2.) circle (5.5pt);
\draw [fill=black] (-1.,-1.) circle (5.5pt);
\draw [fill=black] (0.7633557568774187,-3.427050983124841) circle (5.5pt);
\draw [fill=black] (3.6165253057628783,-4.354101966249684) circle (5.5pt);
\draw [fill=black] (6.469694854648338,-3.4270509831248424) circle (5.5pt);
\draw [fill=black] (8.233050611525758,-1.) circle (5.5pt);
\draw [fill=black] (8.233050611525758,2.) circle (5.5pt);
\draw [fill=black] (6.46969485464834,4.4270509831248415) circle (5.5pt);
\draw [fill=black] (3.6165253057628806,5.354101966249684) circle (5.5pt);
\draw [fill=black] (0.7633557568774201,4.427050983124842) circle (5.5pt);
\draw [fill=black] (3.6165253057628797,0.5) circle (5.5pt);

\whisk{(-1.,-1.)}{198}
\whisk{(0.7633557568774187,-3.427050983124841)}{234}
\whisk{(6.469694854648338,-3.4270509831248424)}{306}
\whisk{(8.233050611525758,-1.) }{342}
\whisk{(8.233050611525758,2.)}{18}
\whisk{(3.6165253057628806,5.354101966249684)}{90}
\whisk{(0.7633557568774201,4.427050983124842)}{126}

\draw (3.6165253057628797,0.5)  ++ (-18:2.7) node {6};
\draw (3.6165253057628797,0.5)  ++ (108:2.7) node {5};
\draw (3.6165253057628797,0.5)  ++ (216:2.7) node {5};

==> images/c566.tex <==
\draw (-2.,2.)-- (3.108530858333874,0.5);
\draw (3.108530858333874,0.5)-- (5.320282764073145,5.343061122679345);
\draw (3.108530858333874,0.5)-- (5.320282764073143,-4.343061122679346);
\draw (-2.,-1.)-- (-2.,2.);
\draw (-2.,2.)-- (-0.37807754763320744,4.523760598493542);
\draw (-0.37807754763320744,4.523760598493542)-- (2.350818438430349,5.770005637499201);
\draw (2.350818438430349,5.770005637499201)-- (5.320282764073145,5.343061122679345);
\draw (5.320282764073145,5.343061122679345)-- (7.5875314871359185,3.37847892084349);
\draw (7.5875314871359185,3.37847892084349)-- (8.432729157660205,0.5);
\draw (8.432729157660205,0.5)-- (7.587531487135918,-2.3784789208434916);
\draw (7.587531487135918,-2.3784789208434916)-- (5.320282764073143,-4.343061122679346);
\draw (5.320282764073143,-4.343061122679346)-- (2.350818438430345,-4.770005637499201);
\draw (2.350818438430345,-4.770005637499201)-- (-0.37807754763320833,-3.523760598493542);
\draw (-0.37807754763320833,-3.523760598493542)-- (-2.,-1.);

\draw [fill=black] (-2.,2.) circle (5.5pt);
\draw [fill=black] (-2.,-1.) circle (5.5pt);
\draw [fill=black] (-0.37807754763320833,-3.523760598493542) circle (5.5pt);
\draw [fill=black] (2.350818438430345,-4.770005637499201) circle (5.5pt);
\draw [fill=black] (5.320282764073143,-4.343061122679346) circle (5.5pt);
\draw [fill=black] (7.587531487135918,-2.3784789208434916) circle (5.5pt);
\draw [fill=black] (8.432729157660205,0.5) circle (5.5pt);
\draw [fill=black] (7.5875314871359185,3.37847892084349) circle (5.5pt);
\draw [fill=black] (5.320282764073145,5.343061122679345) circle (5.5pt);
\draw [fill=black] (2.350818438430349,5.770005637499201) circle (5.5pt);
\draw [fill=black] (-0.37807754763320744,4.523760598493542) circle (5.5pt);
\draw [fill=black] (3.108530858333874,0.5) circle (5.5pt);

\whisk{(-2.,-1.)}{196.4}
\whisk{(-0.37807754763320833,-3.523760598493542)}{229.1}
\whisk{(2.350818438430345,-4.770005637499201)}{261.8}
\whisk{(7.587531487135918,-2.3784789208434916)}{327.3}
\whisk{(8.432729157660205,0.5)}{360}
\whisk{(7.5875314871359185,3.37847892084349)}{32.7}
\whisk{(2.350818438430349,5.770005637499201)}{98.2}
\whisk{(-0.37807754763320744,4.523760598493542)}{130.1}

\draw (3.108530858333874,0.5)  ++ (0:2.9) node {6};
\draw (3.108530858333874,0.5)  ++ (114.55:2.9) node {5};
\draw (3.108530858333874,0.5)  ++ (229.1:2.9) node {6};

==> images/d343.tex <==
\draw (0.,4.)-- (0.,1.);
\draw (0.,1.)-- (2.5980762113533165,2.5);
\draw (2.5980762113533165,2.5)-- (0.,4.);
\draw (2.5980762113533165,2.5)-- (5.401923788646683,2.5);
\draw (5.401923788646683,2.5)-- (8.,4.);
\draw (8.,4.)-- (8.,1.);
\draw (8.,1.)-- (5.401923788646683,2.5);

\draw [fill=black] (0.,4.) circle (5.5pt);
\draw [fill=black] (0.,1.) circle (5.5pt);
\draw [fill=black] (2.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (8.,4.) circle (5.5pt);
\draw [fill=black] (8.,1.) circle (5.5pt);
\draw [fill=black] (5.401923788646683,2.5) circle (5.5pt);

\whisk{(0.,4.)}{120}
\whisk{(0.,1.)}{-120}
\whisk{(8.,4.)}{60}
\whisk{(8.,1.)}{-60}

\draw (0,4) ++ (-60:1.7) node {3};
\draw (8,4) ++ (240:1.7) node {3};

==> images/d344.tex <==
\draw (0.5980762113533165,2.5)-- (3.598076211353317,2.5);
\draw (-2.,4.)-- (-2.,1.);
\draw (-2.,1.)-- (0.5980762113533165,2.5);
\draw (0.5980762113533165,2.5)-- (-2.,4.);
\draw (5.71939655491296,4.621320343559642)-- (7.840716898472603,2.5);
\draw (7.840716898472603,2.5)-- (5.71939655491296,0.3786796564403563);
\draw (5.71939655491296,0.3786796564403563)-- (3.598076211353317,2.5);
\draw (3.598076211353317,2.5)-- (5.71939655491296,4.621320343559642);

\draw [fill=black] (-2.,4.) circle (5.5pt);
\draw [fill=black] (-2.,1.) circle (5.5pt);
\draw [fill=black] (0.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (3.598076211353317,2.5) circle (5.5pt);
\draw [fill=black] (5.71939655491296,4.621320343559642) circle (5.5pt);
\draw [fill=black] (5.71939655491296,0.3786796564403563) circle (5.5pt);
\draw [fill=black] (7.840716898472603,2.5) circle (5.5pt);

\whisk{(-2.,4.)}{120}
\whisk{(-2.,1.)}{-120}
\whisk{(5.71939655491296,4.621320343559642)}{90}
\whisk{(5.71939655491296,0.3786796564403563)}{-90}
\whisk{(7.840716898472603,2.5) }{0}

\draw (-2,4) ++ (-60:1.7) node {3};
\draw (7.840716898472603,2.5) ++ (180:2.1) node {4};

==> images/d353.tex <==
\draw (0.5980762113533165,2.5)-- (6.401923788646683,2.5);
\draw (-2.,4.)-- (-2.,1.);
\draw (-2.,1.)-- (0.5980762113533165,2.5);
\draw (0.5980762113533165,2.5)-- (-2.,4.);
\draw (6.401923788646683,2.5)-- (9.,4.);
\draw (9.,4.)-- (9.,1.);
\draw (6.401923788646683,2.5)-- (9.,1.);

\draw [fill=black] (-2.,4.) circle (5.5pt);
\draw [fill=black] (-2.,1.) circle (5.5pt);
\draw [fill=black] (0.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (9.,4.) circle (5.5pt);
\draw [fill=black] (9.,1.) circle (5.5pt);
\draw [fill=black] (6.401923788646683,2.5) circle (5.5pt);
\draw [fill=black] (3.5,2.5) circle (5.5pt);

\whisk{(-2,4)}{120}
\whisk{(-2,1)}{-120}
\whisk{(9,4)}{60}
\whisk{(9,1)}{-60}
\whisk{(3.5,2.5)}{90}

\draw (-2,4) ++ (-60:1.7) node {3};
\draw (9,4) ++ (240:1.7) node {3};

==> images/d354.tex <==
\draw (-3.,4.)-- (-3.,1.);
\draw (-3.,1.)-- (-0.40192378864668354,2.5);
\draw (-3.,4.)-- (-0.40192378864668354,2.5);
\draw (-0.40192378864668354,2.5)-- (2.5980762113533165,2.5);
\draw (2.5980762113533165,2.5)-- (5.598076211353316,2.5);
\draw (5.598076211353316,2.5)-- (7.719396554912958,4.621320343559641);
\draw (7.719396554912958,4.621320343559641)-- (9.8407168984726,2.5);
\draw (9.8407168984726,2.5)-- (7.719396554912958,0.37867965644035717);
\draw (7.719396554912958,0.37867965644035717)-- (5.598076211353316,2.5);

\draw [fill=black] (-3.,4.) circle (5.5pt);
\draw [fill=black] (-3.,1.) circle (5.5pt);
\draw [fill=black] (-0.40192378864668354,2.5) circle (5.5pt);
\draw [fill=black] (2.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (5.598076211353316,2.5) circle (5.5pt);
\draw [fill=black] (7.719396554912958,4.621320343559641) circle (5.5pt);
\draw [fill=black] (7.719396554912958,0.37867965644035717) circle (5.5pt);
\draw [fill=black] (9.8407168984726,2.5) circle (5.5pt);


\draw (7.719396554912958,0.37867965644035717) ++(-90:1cm) coordinate (A)
 (7.719396554912958,4.621320343559641) ++(90:1cm) coordinate (B)
(9.8407168984726,2.5) ++(0:.5cm) coordinate (C);

\draw[dashed] (A) to [bend right=35] (C) to [bend right=35] (B);
\whisk{(-3.,4.)}{120}
\whisk{(-3.,1.)}{-120}
\whisk{(2.5980762113533165,2.5)}{90}
\whisk{(7.719396554912958,4.621320343559641)}{90}
\whisk{(7.719396554912958,0.37867965644035717)}{-90}
\whisk{(9.8407168984726,2.5)}{0}

\draw (-3,4) ++ (-60:1.7) node {3};
\draw (9.8407168984726,2.5) ++ (180:2.1) node {4};

==> images/d363.tex <==
\draw (-3.,4.)-- (-3.,1.);
\draw (-3.,1.)-- (-0.40192378864668354,2.5);
\draw (-0.40192378864668354,2.5)-- (-3.,4.);
\draw (8.401923788646682,2.5)-- (11.,4.);
\draw (11.,4.)-- (11.,1.);
\draw (11.,1.)-- (8.401923788646682,2.5);
\draw (8.401923788646682,2.5)-- (-0.40192378864668354,2.5);

\draw [fill=black] (-3.,4.) circle (5.5pt);
\draw [fill=black] (-3.,1.) circle (5.5pt);
\draw [fill=black] (-0.40192378864668354,2.5) circle (5.5pt);
\draw [fill=black] (11.,4.) circle (5.5pt);
\draw [fill=black] (11.,1.) circle (5.5pt);
\draw [fill=black] (8.401923788646682,2.5) circle (5.5pt);
\draw [fill=black] (2.598076211353316,2.5) circle (5.5pt);
\draw [fill=black] (5.401923788646682,2.5) circle (5.5pt);

\whisk{(-3.,4.)}{120}
\whisk{(-3.,1.)}{-120}
\whisk{(11.,4.)}{60}
\whisk{(11,1.)}{-60}
\whisk{(2.598076211353316,2.5)}{90}
\whisk{(5.401923788646682,2.5)}{90}

\draw (-3,4) ++ (-60:1.7) node {3};
\draw (11,4) ++ (240:1.7) node {3};

==> images/d364.tex <==
\draw (-3.,4.)-- (-3.,1.);
\draw (-3.,1.)-- (-0.40192378864668354,2.5);
\draw (-0.40192378864668354,2.5)-- (-3.,4.);
\draw (-0.40192378864668354,2.5)-- (2.5980762113533165,2.5);
\draw (2.5980762113533165,2.5)-- (5.598076211353316,2.5);
\draw (5.598076211353316,2.5)-- (8.598076211353316,2.5);
\draw (8.598076211353316,2.5)-- (10.719396554912958,4.621320343559641);
\draw (10.719396554912958,4.621320343559641)-- (12.8407168984726,2.5);
\draw (12.8407168984726,2.5)-- (10.719396554912958,0.37867965644035717);
\draw (10.719396554912958,0.37867965644035717)-- (8.598076211353316,2.5);

\draw [fill=black] (-3.,4.) circle (5.5pt);
\draw [fill=black] (-3.,1.) circle (5.5pt);
\draw [fill=black] (-0.40192378864668354,2.5) circle (5.5pt);
\draw [fill=black] (2.5980762113533165,2.5) circle (5.5pt);
\draw [fill=black] (5.598076211353316,2.5) circle (5.5pt);
\draw [fill=black] (8.598076211353316,2.5) circle (5.5pt);
\draw [fill=black] (10.719396554912958,4.621320343559641) circle (5.5pt);
\draw [fill=black] (10.719396554912958,0.37867965644035717) circle (5.5pt);
\draw [fill=black] (12.8407168984726,2.5) circle (5.5pt);


\draw (10.719396554912958,0.37867965644035717) ++(-90:1cm) coordinate (A)
 (10.719396554912958,4.621320343559641) ++(90:1cm) coordinate (B)
(12.8407168984726,2.5) ++(0:.5cm) coordinate (C);

\draw[dashed] (A) to [bend right=35] (C) to [bend right=35] (B);

\whisk{(-3.,4.)}{120}
\whisk{(-3.,1.)}{-120}
\whisk{(2.5980762113533165,2.5)}{90}
\whisk{(5.598076211353316,2.5)}{90}
\whisk{(10.719396554912958,4.621320343559641)}{90}
\whisk{(10.719396554912958,0.37867965644035717)}{-90}
\whisk{(12.8407168984726,2.5)}{0}

\draw (-3,4) ++ (-60:1.7) node {3};
\draw (12.8407168984726,2.5) ++ (180:2.1) node {4};

==> images/d444.tex <==
\draw (-3.,2.)-- (-0.8786796564403575,4.121320343559643);
\draw (-0.8786796564403575,4.121320343559643)-- (1.2426406871192848,2.);
\draw (1.2426406871192848,2.)-- (4.242640687119285,2.);
\draw (4.242640687119285,2.)-- (6.363961030678928,4.121320343559643);
\draw (6.363961030678928,4.121320343559643)-- (8.485281374238571,2.);
\draw (8.485281374238571,2.)-- (6.363961030678928,-0.12132034355964283);
\draw (6.363961030678928,-0.12132034355964283)-- (4.242640687119285,2.);
\draw (1.2426406871192848,2.)-- (-0.878679656440358,-0.12132034355964194);
\draw (-0.878679656440358,-0.12132034355964194)-- (-3.,2.);

\draw [fill=black] (-3.,2.) circle (5.5pt);
\draw [fill=black] (-0.8786796564403575,4.121320343559643) circle (5.5pt);
\draw [fill=black] (-0.878679656440358,-0.12132034355964194) circle (5.5pt);
\draw [fill=black] (1.2426406871192848,2.) circle (5.5pt);
\draw [fill=black] (4.242640687119285,2.) circle (5.5pt);
\draw [fill=black] (6.363961030678928,4.121320343559643) circle (5.5pt);
\draw [fill=black] (6.363961030678928,-0.12132034355964283) circle (5.5pt);
\draw [fill=black] (8.485281374238571,2.) circle (5.5pt);




\draw (6.363961030678928,4.121320343559643) ++(90:1cm) coordinate (A)
(6.363961030678928,-0.12132034355964283) ++(-90:1cm) coordinate (B)
(8.485281374238571,2.) ++(.5,0) coordinate (C);

\draw[dashed] (A) to [bend left=35] (C) to [bend left=35] (B);

\whisk{(-3.,2.)}{180}
\whisk{(-0.8786796564403575,4.121320343559643)}{90}
\whisk{(-0.878679656440358,-0.12132034355964194)}{-90}
\whisk{(6.363961030678928,4.121320343559643)}{90}
\whisk{(6.363961030678928,-0.12132034355964283)}{-90}
\whisk{(8.485281374238571,2.)}{0}

\draw (-3,2) ++ (0:2.1) node {4};
\draw (8.485281374238571,2.) ++ (180:2.1) node {4};

==> images/d454.tex <==
\draw (-2.,2.)-- (0.1213203435596426,4.121320343559643);
\draw (0.1213203435596426,4.121320343559643)-- (2.2426406871192848,2.);
\draw (-2.,2.)-- (0.12132034355964214,-0.12132034355964194);
\draw (0.12132034355964214,-0.12132034355964194)-- (2.2426406871192848,2.);
\draw (2.2426406871192848,2.)-- (5.242640687119286,2.);
\draw (5.242640687119286,2.)-- (8.242640687119286,2.);
\draw (8.242640687119286,2.)-- (10.363961030678928,4.121320343559642);
\draw (10.363961030678928,4.121320343559642)-- (12.48528137423857,2.);
\draw (12.48528137423857,2.)-- (10.363961030678928,-0.12132034355964194);
\draw (8.242640687119286,2.)-- (10.363961030678928,-0.12132034355964194);

\draw [fill=black] (-2.,2.) circle (5.5pt);
\draw [fill=black] (0.1213203435596426,4.121320343559643) circle (5.5pt);
\draw [fill=black] (0.12132034355964214,-0.12132034355964194) circle (5.5pt);
\draw [fill=black] (2.2426406871192848,2.) circle (5.5pt);
\draw [fill=black] (5.242640687119286,2.) circle (5.5pt);
\draw [fill=black] (8.242640687119286,2.) circle (5.5pt);
\draw [fill=black] (10.363961030678928,4.121320343559642) circle (5.5pt);
\draw [fill=black] (10.363961030678928,-0.12132034355964194) circle (5.5pt);
\draw [fill=black] (12.48528137423857,2.) circle (5.5pt);


\draw (0.1213203435596426,4.121320343559643) ++(90:1cm) coordinate (A)
(0.12132034355964214,-0.12132034355964194) ++(-90:1cm) coordinate (B)
(-2.,2.) ++(-.5,0) coordinate (C);

\draw[dashed] (A) to [bend right=35] (C) to [bend right=35] (B);

\draw (10.363961030678928,4.121320343559642) ++(90:1cm) coordinate (A)
(10.363961030678928,-0.12132034355964194) ++(-90:1cm) coordinate (B)
(12.48528137423857,2.) ++(.5,0) coordinate (C);

\draw[dashed] (A) to [bend left=35] (C) to [bend left=35] (B);

\whisk{(-2.,2.)}{180}
\whisk{(0.1213203435596426,4.121320343559643) }{90}
\whisk{(0.12132034355964214,-0.12132034355964194)}{-90}
\whisk{(5.242640687119286,2.) }{90}
\whisk{(10.363961030678928,4.121320343559642)}{90}
\whisk{(10.363961030678928,-0.12132034355964194)}{-90}
\whisk{(12.48528137423857,2.)}{0}

\draw (-2,2) ++ (0:2.1) node {4};
\draw (12.48528137423857,2.) ++ (180:2.1) node {4};

==> images/d464.tex <==
\draw (-3.,2.)-- (-0.8786796564403575,4.121320343559643);
\draw (1.2426406871192848,2.)-- (-0.878679656440358,-0.12132034355964194);
\draw (-0.878679656440358,-0.12132034355964194)-- (-3.,2.);
\draw (-0.8786796564403575,4.121320343559643)-- (1.2426406871192848,2.);
\draw (1.2426406871192848,2.)-- (4.242640687119285,2.);
\draw (4.242640687119285,2.)-- (7.242640687119284,2.);
\draw (7.242640687119284,2.)-- (10.242640687119284,2.);
\draw (10.242640687119284,2.)-- (12.363961030678926,4.121320343559642);
\draw (12.363961030678926,4.121320343559642)-- (14.485281374238568,2.);
\draw (14.485281374238568,2.)-- (12.363961030678926,-0.12132034355964194);
\draw (12.363961030678926,-0.12132034355964194)-- (10.242640687119284,2.);

\draw [fill=black] (-3.,2.) circle (5.5pt);
\draw [fill=black] (-0.8786796564403575,4.121320343559643) circle (5.5pt);
\draw [fill=black] (-0.878679656440358,-0.12132034355964194) circle (5.5pt);
\draw [fill=black] (1.2426406871192848,2.) circle (5.5pt);
\draw [fill=black] (4.242640687119285,2.) circle (5.5pt);
\draw [fill=black] (7.242640687119284,2.) circle (5.5pt);
\draw [fill=black] (10.242640687119284,2.) circle (5.5pt);
\draw [fill=black] (12.363961030678926,4.121320343559642) circle (5.5pt);
\draw [fill=black] (12.363961030678926,-0.12132034355964194) circle (5.5pt);
\draw [fill=black] (14.485281374238568,2.) circle (5.5pt);


\draw (-0.8786796564403575,4.121320343559643) ++(90:1cm) coordinate (A)
(-0.878679656440358,-0.12132034355964194) ++(-90:1cm) coordinate (B)
(-3.,2.) ++(-.5,0) coordinate (C);

\draw[dashed] (A) to [bend right=35] (C) to [bend right=35] (B);

\draw (12.363961030678926,4.121320343559642) ++(90:1cm) coordinate (A)
(12.363961030678926,-0.12132034355964194) ++(-90:1cm) coordinate (B)
(14.485281374238568,2.) ++(.5,0) coordinate (C);

\draw[dashed] (A) to [bend left=35] (C) to [bend left=35] (B);

\whisk{(-3.,2.)}{180}
\whisk{(-0.8786796564403575,4.121320343559643)}{90}
\whisk{(-0.878679656440358,-0.12132034355964194)}{-90}
\whisk{(4.242640687119285,2.)}{90}
\whisk{(7.242640687119284,2.)}{90}
\whisk{(12.363961030678926,4.121320343559642)}{90}
\whisk{(12.363961030678926,-0.12132034355964194)}{-90}
\whisk{(14.485281374238568,2.)}{0}

\draw (-3,2) ++ (0:2.1) node {4};
\draw (14.485281374238568,2.) ++ (180:2.1) node {4};

==> images/discharge3.tex <==
\draw (6,0)++(60:3) coordinate (A);
\draw (0,0)-- (3,0);
\draw[densely dotted] (0,0)--(0,3);
\draw[densely dotted] (0,3) to[out = 90, in = 90] (3,3);
\draw[densely dotted] (3,0)--(3,3);
\draw[densely dotted] (3,3) to[out = 90, in = 90] (7.5, 4);
\draw[densely dotted] (12,0)--(12,3);
\draw[densely dotted] (12,3) to[out = 90, in = 90] (7.5,4);
\draw[densely dotted] (15,3)--(15,0);
\draw[densely dotted] (12,3) to[out = 90, in = 90] (15,3);
\draw (3,0)-- (6,0);
\draw (A)-- (7.5,4);
\draw (6,0)-- (9,0);
\draw (9,0)-- (12,0);
\draw (12,0)-- (15,0);
\draw (A)--(6,0);
\draw (A)--(9,0);
\draw[densely dotted] (15,0) to[out = 0, in = 90] (16.5,-1.5)
(16.5,-1.5) to[out = 270, in = 20] (15,-3)
(15,-3) to[out = 200, in = 340] (0,-3)
(0,-3) to[out = 160, in = 270] (-1.5,-1.5)
(-1.5,-1.5) to[out = 90, in = 180] (0,0);


\draw [fill=black] (0,0) circle (5.5pt);
\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=black] (9,0) circle (5.5pt);
\draw [fill=black] (12,0) circle (5.5pt);
\draw [fill=black] (15,0) circle (5.5pt);
\draw [fill=black] (6,0) ++(60:3) circle (5.5pt);



\draw (1.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (4.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (7.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (10.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (13.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};

\draw (1.5,0) ++ (0,2) node {$5^+$};
\draw (5,0) ++ (0,2) node {$7^+$};
\draw (5,0) ++ (0,3.5) node {$h'$};
\draw (7.5,-2.75) node {$f$};
\draw (7.5,1) node {$g$};
\draw (10,0) ++ (0,2) node {$7^+$};
\draw (10,0) ++ (0,3.5) node {$h''$};
\draw (13.5,0) ++ (0,2) node {$5^+$};

\draw[->] (10.5,-.25) arc (40:85:3.75);
\draw[->] (4.5,-.25) arc (140:95:3.75);
\draw[->] (7.5,-.25) -- (7.5, .5);

==> images/discharge4.tex <==
\draw (0,0)-- (3,0);
\draw (3,0)-- (6,0);
\draw (6,0)-- (9,0);
\draw (9,0)-- (12,0);
\draw (6,0)-- (6,3);
\draw (9,3)-- (6,3);
\draw (9,0)-- (9,3);
\draw[densely dotted] (0,0)--(0,3);
\draw[densely dotted] (0,3) to[out = 90, in = 90] (3,3);
\draw[densely dotted] (3,0)--(3,3);
\draw[densely dotted] (3,3) to[out = 90, in = 90] (6,3);
\draw[densely dotted] (9,3) to[out = 90, in = 90] (12,3);
\draw[densely dotted] (12,3)--(12,0);
\draw[densely dotted] (12,0) to[out = 0, in = 90] (13.5,-1.5)
(13.5,-1.5) to[out = 270, in = 20] (12,-3)
(12,-3) to[out = 200, in = 340] (0,-3)
(0,-3) to[out = 160, in = 270] (-1.5,-1.5)
(-1.5,-1.5) to[out = 90, in = 180] (0,0);



\draw [fill=black] (0,0) circle (5.5pt);
\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=black] (9,0) circle (5.5pt);
\draw [fill=black] (12,0) circle (5.5pt);
\draw [fill=black] (6,3) circle (5.5pt);
\draw [fill=black] (9,3) circle (5.5pt);



\draw (1.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (4.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (7.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};
\draw (10.5,0) ++ (0,-1) node {\footnotesize{$\frac{1}{3}$}};

\draw (1.5,0) ++ (0,1.5) node {$5^+$};
\draw (4.5,0) ++ (0,1.5) node {$6^+$};
\draw (4.5,0) ++ (0,2.75) node {$h$};
\draw (10.5,0) ++ (0,1.5) node {$5^+$};
\draw (6,-2.5)  node {$f$};

\draw (7.5,1) node {$g$};
\draw[->] (4.5,-.25) arc (140:95:3.75);
\draw[->] (7.5,-.25) -- (7.5,.5);

==> images/r555.tex <==
\draw (-2.8541019662496843,0.)-- (-1.927050983124841,2.853169548885462);
\draw (-1.927050983124841,2.853169548885462)-- (1.072949016875158,2.853169548885461);
\draw (1.072949016875158,2.853169548885461)-- (3.5,4.616525305762879);
\draw (3.5,4.616525305762879)-- (5.927050983124842,2.85316954888546);
\draw (5.927050983124842,2.85316954888546)-- (8.927050983124843,2.85316954888546);
\draw (8.927050983124843,2.85316954888546)-- (9.854101966249685,0.);
\draw (9.854101966249685,0.)-- (7.427050983124842,-1.7633557568774196);
\draw (7.427050983124842,-1.7633557568774196)-- (5.,0.);
\draw (5.,0.)-- (2.,0.);
\draw (2.,0.)-- (-0.427050983124843,-1.7633557568774187);
\draw (-0.427050983124843,-1.7633557568774187)-- (-2.8541019662496843,0.);
\draw (1.072949016875158,2.853169548885461)-- (2.,0.);
\draw (5.927050983124842,2.85316954888546)-- (5.,0.);

\draw [fill=black] (2.,0.) circle (5.5pt);
\draw [fill=black] (5.,0.) circle (5.5pt);
\draw [fill=black] (5.927050983124842,2.85316954888546) circle (5.5pt);
\draw [fill=black] (3.5,4.616525305762879) circle (5.5pt);
\draw [fill=black] (1.072949016875158,2.853169548885461) circle (5.5pt);
\draw [fill=black] (7.427050983124842,-1.7633557568774196) circle (5.5pt);
\draw [fill=black] (9.854101966249685,0.) circle (5.5pt);
\draw [fill=black] (8.927050983124843,2.85316954888546) circle (5.5pt);
\draw [fill=black] (-1.927050983124841,2.853169548885462) circle (5.5pt);
\draw [fill=black] (-2.8541019662496843,0.) circle (5.5pt);
\draw [fill=black] (-0.427050983124843,-1.7633557568774187) circle (5.5pt);


\draw (-1.927050983124841,2.853169548885462) ++(126:1cm) coordinate (A)
(-0.427050983124843,-1.7633557568774187) ++(270:1cm) coordinate (B)
(-2.8541019662496843,0.) ++(198:.5cm) coordinate (C);

\draw[dashed] (A) to [bend right=20] (C) to [bend right=20] (B);

\draw (8.927050983124843,2.85316954888546) ++(54:1cm) coordinate (A)
(7.427050983124842,-1.7633557568774196) ++(-90:1cm) coordinate (B)
(9.854101966249685,0.) ++(-18:.5cm) coordinate (C);

\draw[dashed] (A) to [bend left=20] (C) to [bend left=20] (B);

\whisk{(-1.927050983124841,2.853169548885462)}{126}
\whisk{(-2.8541019662496843,0.)}{198}
\whisk{(-0.427050983124843,-1.7633557568774187)}{270}

\whisk{(8.927050983124843,2.85316954888546)}{54}
\whisk{(9.854101966249685,0.)}{-18}
\whisk{(7.427050983124842,-1.7633557568774196) }{-90}

\whisk{(3.5,4.616525305762879) }{90}

\draw (3.5,4.616525305762879)++ (-90:2.5) node {5};
\draw (7.427050983124842,-1.7633557568774196) ++ (90:2.5) node {5};
\draw (-0.427050983124843,-1.7633557568774187) ++ (90:2.5) node {5};

==> images/threeedge.tex <==
\draw(3,0) -- (6,0);
\draw(3,3) -- (6,3);
\draw [dashdotted] (3,3) -- (3,0);
\draw [dashdotted] (6,3) -- (6,0);
\draw(6,3)++(15:1.5)--(6,3);
\draw(6,3)++(-15:1.5)--(6,3);
\draw(6,0)++(15:1.5)--(6,0);
\draw(6,0)++(-15:1.5)--(6,0);
\draw(3,3)++(165:1.5)--(3,3);
\draw(3,3)++(195:1.5)--(3,3);
\draw(3,0)++(165:1.5)--(3,0);
\draw(3,0)++(195:1.5)--(3,0);

\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=black] (3,3) circle (5.5pt);
\draw [fill=black] (6,3) circle (5.5pt);
\draw [fill=white] (6,3)++(15:1.5) circle (5.5pt);
\draw [fill=white] (6,3)++(-15:1.5) circle (5.5pt);
\draw [fill=white] (6,0)++(15:1.5) circle (5.5pt);
\draw [fill=white] (6,0)++(-15:1.5) circle (5.5pt);
\draw [fill=white] (3,3)++(165:1.5) circle (5.5pt);
\draw [fill=white] (3,3)++(195:1.5) circle (5.5pt);
\draw [fill=white] (3,0)++(165:1.5) circle (5.5pt);
\draw [fill=white] (3,0)++(195:1.5) circle (5.5pt);

%\draw[densely dotted] (.8,1.5) circle [radius = 4cm];
%\draw[densely dotted] (8.2,1.5) circle [radius = 4cm];
\draw[densely dotted] (.8,1.5) circle (4cm);
\draw[densely dotted] (8.2,1.5) circle (4cm);

\draw (0,1.5) node {$H_x'$};
\draw (9,1.5) node {$H_y'$};
\draw (3,0) ++ (0,-1) node {$x_2$};
\draw (3,3) ++ (0,1) node {$x_1$};
\draw (6,0) ++ (0,-1) node {$y_2$};
\draw (6,3) ++ (0,1) node {$y_1$};



==> images/threeedge2.tex <==
\draw(3,0) -- (6,0);
\draw(3,3) -- (6,3);
%\draw [dashed] (6,3) -- (6,0);
\draw(3,3)++(165:1.5)--(3,3);
\draw(3,3)++(195:1.5)--(3,3);
\draw(3,0)++(165:1.5)--(3,0);
\draw(3,0)++(195:1.5)--(3,0);

\draw [fill=black] (3,0) circle (5.5pt);
\draw [fill=black] (6,0) circle (5.5pt);
\draw [fill=black] (3,3) circle (5.5pt);
\draw [fill=black] (6,3) circle (5.5pt);
\draw [fill=white] (3,3)++(165:1.5) circle (5.5pt);
\draw [fill=white] (3,3)++(195:1.5) circle (5.5pt);
\draw [fill=white] (3,0)++(165:1.5) circle (5.5pt);
\draw [fill=white] (3,0)++(195:1.5) circle (5.5pt);

\draw (.8,1.5)++(60:4) coordinate (A);
\draw[densely dotted, rounded corners] (A) arc (60:300:4)
-- +(4,0)
-- ($(A)+(4,0)$)
-- cycle;
\draw (0,1.5) node {$H''_x$};

\draw (3,0) ++ (0,-1) node {$x_2$};
\draw (3,3) ++ (0,1) node {$x_1$};
\draw (6,0) ++ (0,-1) node {$y_2$};
\draw (6,3) ++ (0,1) node {$y_1$};


